Probabilistic Programming with Programmable Variational Inference

Compared to the wide array of advanced Monte Carlo methods supported by modern probabilistic programming languages (PPLs), PPL support for variational inference (VI) is less developed: users are typically limited to a predefined selection of variational objectives and gradient estimators, which are implemented monolithically (and without formal correctness arguments) in PPL backends. In this paper, we propose a more modular approach to supporting variational inference in PPLs, based on compositional program transformation. In our approach, variational objectives are expressed as programs, that may employ first-class constructs for computing densities of and expected values under user-defined models and variational families. We then transform these programs systematically into unbiased gradient estimators for optimizing the objectives they define. Our design enables modular reasoning about many interacting concerns, including automatic differentiation, density accumulation, tracing, and the application of unbiased gradient estimation strategies. Additionally, relative to existing support for VI in PPLs, our design increases expressiveness along three axes: (1) it supports an open-ended set of user-defined variational objectives, rather than a fixed menu of options; (2) it supports a combinatorial space of gradient estimation strategies, many not automated by today's PPLs; and (3) it supports a broader class of models and variational families, because it supports constructs for approximate marginalization and normalization (previously introduced only for Monte Carlo inference). We implement our approach in an extension to the Gen probabilistic programming system (genjax.vi, implemented in JAX), and evaluate on several deep generative modeling tasks, showing minimal performance overhead vs. hand-coded implementations and performance competitive with well-established open-source PPLs.

==> fig/overhead/elbo.tex <==
\begin{minted}[fontsize=\scriptsize,numbersep=5pt,framesep=3mm,baselinestretch=1.0, escapeinside=||, mathescape=true, linenos]{python}
chm = genjax.choice_map({"image": data})

@genjax.adev
def elbo(decoder, encoder):
    (v, w_q) = guide.sim(encoder, chm)
    w_p = model.density(merge(v, chm), decoder)
    return log(w_p) - log(w_q)

key = PRNGKey(314159)
elbo.grad_estimate(key, (decoder, encoder))
\end{minted}

==> fig/overhead/guide.tex <==
\begin{minted}[numbersep=5pt,fontsize=\scriptsize,framesep=3mm, baselinestretch=1.0, escapeinside=||, mathescape=true, linenos]{python}
@genjax.gen
def guide(encoder, chm):
    image = chm["image"]
    loc, scale_diag = encoder(image)
    genjax.vi.mv_normal_diag_repram(
      loc, scale_diag
    ) @ "latent"
\end{minted}

==> fig/overhead/handcoded.tex <==
\begin{minted}[numbersep=5pt,fontsize=\scriptsize,framesep=3mm, baselinestretch=1.0, escapeinside=||, mathescape=true, linenos]{python}
def vae_reparam_loss(key, params):
    (encoder, decoder) = params
    loc, diag_scale = encoder(image)
    v = mv_normal_sample(key, zeros(10), ones(10))
    s = loc + v * diag_scale
    guide_n_logp = mv_normal_log_prob(
        s, loc, diag_scale
    )
    model_n_logp = mv_normal_log_prob(
        s, zeros(10), ones(10)
    )
    logits = decoder(s)
    model_b_logp = bernoulli_log_prob(logits, image)
    return (model_b_logp.sum() + model_n_logp - 
                guide_n_logp)

key = PRNGKey(314159)
jax.grad(loss_estimate, argnums=1)(key, params)
\end{minted}

==> fig/overhead/model.tex <==
\begin{minted}[numbersep=5pt,fontsize=\scriptsize,framesep=3mm, baselinestretch=1.1, escapeinside=||, mathescape=true, linenos]{python}
@genjax.gen
def model(decoder):
  latent = genjax.vi.mv_normal_diag_reparam(
    zeros(10), ones(10)
  ) @ "latent"
  logits = decoder(latent)
  genjax.vi.flip_reinforce(logits) @ "image"
\end{minted}
